Solving the Robot-World Hand-Eye(s) Calibration Problem with Iterative Methods

Robot-world, hand-eye calibration is the problem of determining the transformation between the robot end-effector and a camera, as well as the transformation between the robot base and the world coordinate system. This relationship has been modeled as $\mathbf{AX}=\mathbf{ZB}$, where $\mathbf{X}$ and $\mathbf{Z}$ are unknown homogeneous transformation matrices. The successful execution of many robot manipulation tasks depends on determining these matrices accurately, and we are particularly interested in the use of calibration for use in vision tasks. In this work, we describe a collection of methods consisting of two cost function classes, three different parameterizations of rotation components, and separable versus simultaneous formulations. We explore the behavior of this collection of methods on real datasets and simulated datasets, and compare to seven other state-of-the-art methods. Our collection of methods return greater accuracy on many metrics as compared to the state-of-the-art. The collection of methods is extended to the problem of robot-world hand-multiple-eye calibration, and results are shown with two and three cameras mounted on the same robot.

==> (inline-0) <==
\begin{tabular}{|c|S[table-format=3.4]|S[table-format=1.10]|S[table-format=2.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=8.6]|}
\hline
\textbf{Method} & \textbf{Time (s)} & \textbf{$e_{R1}$} & \textbf{$e_{R2}$}(degrees) &\textbf{$e_t$}(mm) & \textbf{$e_C$} & \textbf{$rrmse$}(pixels) & \textbf{$rac$}(mm)\\
\hline
Zhuang \cite{Zhuang1994simultaneous} & 0.025 & 0.000101190  &   0.336407 & 1.62805 &  233.3  & 4.35341 & 434.012 \\
\hline
Dornaika \cite{dornaika1998simultaneous}: Closed Form & 0.01 &  0.261051    &  19.5162 &  61.24160 &   330047 &  762.333   & 195437.640\\
\hline
Dornaika \cite{dornaika1998simultaneous}: Iterative & 3.464 & 1.947 & 58.652 & 56.7113 & 283025   &  272.697 & 231374732 \\
\hline
Hirsh \cite{hirsh2001iterative} & 2.273 & 0.000098372  & 0.331641 &  2.02068  &  359.3 &  3.68820 &  189.545\\
\hline
Li \cite{li2010simultaneous}: Dual Quaternion & 0.494 & 0.000174349  &  0.506214 & 1.90747 &    320.2 &  4.30692 & 103.749\\
\hline
Li \cite{li2010simultaneous}: Kronecker product & 0.005 & 0.000102497 & 0.347818  & 2.25149  &  446.1  &  5.41810 & 388.55\\
\hline
Shah \cite{Shah2013Solving} & 0.001 & 0.000098372  & 0.331641 &  1.63616 &  235.577 & 4.10190 & 403.674\\
\hline \hline
\textbf{$c_1$, Euler angles, simultaneous} &  0.524 & 0.0002675 & 0.622864 & 1.56439 & 215.365  & 12.13 &  772.895 \\
\hline
\textbf{$c_1$, axis angle, simultaneous} &  0.435 &  0.000108493 &  0.364398 & 1.56439 &    215.364  &  3.62686 & 268.006\\
\hline
\textbf{$c_1$, quaternion, simultaneous} & 0.458 &  0.000108522 &  0.364739 & 1.56439 &  215.364 &  3.62641 &  266.815\\
\hline \hline
\textbf{$c_2$, Euler angles, simultaneous} & 0.511 &  0.000111989 &           0.367257       &      1.77959  &           278.692             &       1.67244 & 5.82014\\
\hline
\textbf{$c_2$, axis angle, simultaneous} & 0.423 &  0.00010333    &        0.350712     &        1.72619      &       262.215             &           1.66791 & 5.01893\\
\hline
\textbf{$c_2$, quaternion, simultaneous} & 0.556 &  0.000103324    &        0.350664      &       1.72618    &         262.215         &           1.66771 & 5.00157 \\
\hline \hline
\textbf{$c_1$, Euler angles, separable} & 1.54 &  0.0000983715  &          0.331638   &          1.63597  &           235.524   &  4.09968 & 403.114 \\
\hline
\textbf{$c_1$, axis angle, separable} &  0.981 &   0.0000983714     &       0.331641        &     1.63614     &        235.573    &       4.10055 & 403.335\\
\hline
\textbf{$c_1$, quaternion, separable} & 2.01 &  0.0000983715  &           0.331634    &         1.63566    &         235.433   & 4.09923 & 403.33\\
\hline \hline
\textbf{$c_2$, Euler angles, separable} & 1.331 &  0.0000983714   &         0.331642    &         1.75085     &        269.761    &        2.29073 & 5.64685\\
\hline
\textbf{$c_2$, axis angle, separable} & 0.868 &   0.0000983714 &   0.331637  &    1.75079   & 269.745   &   2.29095 &  5.645626\\
\hline
\textbf{$c_2$, quaternion, separable} & 0.895&    0.0000983714  &    0.331642  &   1.75099  & 269.806  &  2.29097 & 5.661261\\
\hline \hline
\textbf{$rp_1$, Euler angles} & 14.548 &  0.000127916 &    0.384648 &   1.96216     &        338.808    &     1.56905 & 0.2382108\\
\hline
\textbf{$rp_1$, axis angle} & 15.507 &  0.000127963    &        0.384498    &         1.96183  &           338.691      &           1.56905 & 0.2373199\\
\hline
\textbf{$rp_1$, quaternion} & 15.622 &   0.000127963    &        0.384498    &         1.96183  &           338.691      &           1.56905 & 0.23732\\
\hline \hline
\textbf{$rp_2$, Euler angles} & 63.688 &  0.0197266  &            5.6824      &       8.41622     &         6233.3        &    1.36292 & 0.5235261 \\
\hline
\textbf{$rp_2$, axis angle} & 73.939 &  0.0197274     &        5.68251     &        8.41609    &         6233.11    &              1.36292 & 0.5241948\\
\hline
\textbf{$rp_2$, quaternion} &  153.515 &  0.0198761     &        5.70398       &      8.41867       &      6236.93  &             1.3629 &  0.5233601\\
\hline
\end{tabular}
\begin{tabular}{|c|S[table-format=3.4]|S[table-format=1.10]|S[table-format=2.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=8.6]|}
\hline
\textbf{Method}  & \textbf{Time (s)} & \textbf{$e_{R1}$} & \textbf{$e_{R2}$} (degrees) &\textbf{$e_t$}(mm) & \textbf{$e_C$} & \textbf{$rrmse$}(pixels) & \textbf{$rae$}(mm)\\
\hline
Zhuang \cite{Zhuang1994simultaneous} &  0.014 & 0.0000625721 &            0.288076                & 1.307             & 47.8309                    & 11.8458 & 52.65020\\
\hline
Dornaika \cite{dornaika1998simultaneous}: Closed Form & 0.003 &  0.404248     &        24.1399     &        79.3305 &              176214 &    2959.58 & 5580067.998  \\
\hline
Dornaika \cite{dornaika1998simultaneous}: Iterative & 1.206 & 1.30484 &             45.2478 &             74.8997 &              157080         &         1329.87 & 173943689.69\\
\hline
Hirsh \cite{hirsh2001iterative} & 0.35 & 0.0000199547 &            0.149794 &            0.888279 &             22.0931 &            4.66805 & 2.500515\\
\hline
Li \cite{li2010simultaneous}: Dual Quaternion & 0.07 &   0.0000251894 &      0.185176 &          0.75443 &             15.9366 &    5.24936 & 14.9587\\
\hline
Li \cite{li2010simultaneous}: Kronecker product & 0.0001 & 0.0000227466 &            0.169176 &            0.972035 &             26.4559 &      5.67147 & 23.201702\\
\hline
Shah \cite{Shah2013Solving} & 0.0001 &  0.0000199547           & 0.149793             & 0.834843              & 19.515             &      4.6186 & 2.387767\\
\hline \hline
\textbf{$c_1$, Euler angles, simultaneous} & 0.239 & 0.0000220172 &           0.164733  &             0.736446 &              15.1859 &  4.35244 & 5.125558\\
\hline
\textbf{$c_1$, axis angle, simultaneous} & 0.14 &  0.0000220365  &             0.164714 &             0.736446 &              15.1859 &     4.34548 & 4.963828\\
\hline
\textbf{$c_1$, quaternion, simultaneous} & 0.149 & 0.0000333404   &           0.196254 &             0.736446 &              15.1859 &     7.43213 & 15.024401\\
\hline \hline
\textbf{$c_2$, Euler angles, simultaneous} & 0.199 &  0.000022573  &             0.168609 &             0.800019 &              17.9209 &          3.96036 & 0.0863250\\
\hline
\textbf{$c_2$, axis angle, simultaneous} & 0.14 &  0.0000227808  &             0.171629 &             0.804379 &              18.1168 &      3.96272 & 0.095928\\
\hline
\textbf{$c_2$, quaternion, simultaneous} & 0.181 &   0.000022573 &             0.168604 &             0.800019 &              17.9209 &               3.96047 & 0.086529\\
\hline \hline
\textbf{$c_1$, Euler angles, separable} & 0.502 &  0.0000199547 &             0.149794 &             0.834828 &              19.5143 &    4.61824 & 2.38108\\
\hline
\textbf{$c_1$, axis angle, separable} & 0.323 &  0.0000199547 &             0.149794 &             0.834836 &              19.5146 &        4.61825 & 2.38061\\
\hline
\textbf{$c_1$, quaternion, separable} & 0.689 &   0.0000199547 &            0.149795 &             0.834902 &              19.5177 &            4.61847 & 2.37722\\
\hline \hline
\textbf{$c_2$, Euler angles, separable} & 0.301 & 0.0000199547   &           0.149793 &              0.84598 &              20.0391 &            4.48836 &  0.069070\\
\hline
\textbf{$c_2$, axis angle, separable} & 0.28 &   0.0000199547  &            0.149795 &             0.845938 &              20.0371 &             4.48847 & 0.069380\\
\hline
\textbf{$c_2$, quaternion, separable} &  0.325 &  0.0000199547  &            0.149794 &              0.84595 &              20.0377 &          4.48849 & 0.069498\\
\hline \hline
\textbf{$rp_1$, Euler angles} & 5.789 &   0.0000331533  &             0.184911 &              1.00207 &              28.1162 &                      3.74123 & 0.0295049\\
\hline
\textbf{$rp_1$, axis angle} & 6.189 &   0.0000331533  &             0.184911 &              1.00207 &              28.1162 &                      3.74123 & 0.0295049\\
\hline
\textbf{$rp_1$, quaternion} &  6.22 &  0.0000331533  &             0.184911 &              1.00207 &              28.1162 &                      3.74123 & 0.0295049\\
\hline \hline
\textbf{$rp_2$, Euler angles} & 66.702 &  0.00296179  &               2.1996 &              6.31123 &              1115.29 &    3.18114 & 0.44990\\
\hline
\textbf{$rp_2$, axis angle} & 48.242 &   0.00276524  &             2.12493 &              6.11936 &              1048.51 &      3.1713 & 0.44034\\
\hline
\textbf{$rp_2$, quaternion} & 69.996 &   0.00295924 &              2.19865 &              6.31096 &              1115.19 &      3.18101 &  0.46199\\
\hline 
\end{tabular}
\begin{tabular}{|c|S[table-format=3.4]|S[table-format=1.10]|S[table-format=2.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=6.5]|}
\hline
\textbf{Method} & \textbf{Time (s)} & \textbf{$e_{R1}$} & \textbf{$e_{R2}$} (degrees) &\textbf{$e_t$}(mm) & \textbf{$e_C$} & \textbf{$rrmse$}(pixels)& \textbf{$rae$}(mm)\\
\hline
Zhuang \cite{Zhuang1994simultaneous} & 0.013 & 0.765909     &          35.737 &                84.21 &               255288 &           1752.74 & \num{1.08832e+08} \\
\hline
Dornaika \cite{dornaika1998simultaneous}: Closed Form & 0.005 &  0.0760832 &              8.90491 &              97.4986 &               342216 &     1512.71 & \num{8.28684e+16}  \\
\hline
Dornaika \cite{dornaika1998simultaneous}: Iterative & 3.083 & 7.01367     &          139.069 &              75.6174 &               205854 &     1179.24 & \num{1.66168e+07}\\
\hline
Hirsh \cite{hirsh2001iterative} & 3.281 &  0.000146461       &       0.400659 &              6.17446 &              1372.46 &       39.071 & 3729.96\\
\hline
Li \cite{li2010simultaneous}: Dual Quaternion & 0.125 &  0.000229668    &           0.55199 &              5.34571 &              1028.76 &     20.7324 & 1896.01\\
\hline
Li \cite{li2010simultaneous}: Kronecker product & 0.002 & 00.000152553      &         0.42043 &              4.82104 &              836.727 &    31.7476 & 1832.47\\
\hline
Shah \cite{Shah2013Solving} & 0.0001 &  0.000146461    &          0.400666 &              2.76823 &              275.872 &       9.10238 & 123.061\\
\hline \hline
\textbf{$c_1$, Euler angles, simultaneous} & 0.472 & 0.000151291       &       0.416122 &                2.652 &              253.191 &      7.58227 & 144.659 \\
\hline
\textbf{$c_1$, axis angle, simultaneous} & 0.225 &  0.000151289    &          0.416115 &                2.652 &              253.191 &       7.58583 & 144.482\\
\hline
\textbf{$c_1$, quaternion, simultaneous} & 0.195 & 0.00015248    &          0.426517 &                2.652 &              253.191 &           7.83721 & 143.142\\
\hline \hline
\textbf{$c_2$, Euler angles, simultaneous} & 0.256 &   0.000153451    &          0.425433 &               2.8537 &               293.17 &         3.55362 & 1.92736\\
\hline
\textbf{$c_2$, axis angle, simultaneous} & 0.221 & 0.000153445      &       0.424749 &              2.85365 &               293.16 &            3.5553 & 1.96219\\
\hline
\textbf{$c_2$, quaternion, simultaneous} & 0.187 &   0.000153914    &           0.42986 &              2.85616 &              293.676 &        3.5587 & 1.74438 \\
\hline \hline
\textbf{$c_1$, Euler angles, separable} & 0.843 & 0.000146461     &         0.400655 &              2.76854 &              275.933 &        9.11944 &   123.812\\
\hline
\textbf{$c_1$, axis angle, separable} & 0.504 &   0.000146461       &       0.400679 &              2.76841 &              275.908 &              9.11817 &  123.833 \\
\hline
\textbf{$c_1$, quaternion, separable} &  1.293 &  0.000146461     &         0.400658 &              2.76854 &              275.933 &           9.11947 & 123.798\\
\hline \hline
\textbf{$c_2$, Euler angles, separable} & 0.458 &  0.000146461   &          0.400658 &              2.85224 &              292.871 &          7.37805 & 1.5171\\
\hline
\textbf{$c_2$, axis angle, separable} &  0.447 &  0.000146461      &        0.400658 &              2.85223 &              292.869 &           7.37791 & 1.51745\\
\hline
\textbf{$c_2$, quaternion, separable} & 0.506 &  0.000146461        &      0.400658 &              2.85222 &              292.866 &         7.3776 & 1.51769 \\
\hline \hline
\textbf{$rp_1$, Euler angles} &  10.706 &  0.000158848      &        0.433885 &              2.92055 &              307.066 &              2.89018 &  1.45425\\
\hline
\textbf{$rp_1$, axis angle} &  9.917 &  0.000158848      &        0.433885 &              2.92055 &              307.066 &           2.89018 &  1.45426\\
\hline
\textbf{$rp_1$, quaternion} &  10.521 &  0.000158848       &       0.433885 &              2.92055 &              307.066 &         2.89018 &  1.45426\\
\hline \hline
\textbf{$rp_2$, Euler angles} &  46.056 & 0.000900894     &          1.17365 &              3.12839 &              352.326 &         2.67963 & 1.5875\\
\hline
\textbf{$rp_2$, axis angle} &  49.188 &  0.000900894      &         1.17365 &              3.12839 &              352.326 &       2.67963 & 1.5875\\
\hline
\textbf{$rp_2$, quaternion} &  87.846 & 0.000900897     &          1.17365 &              3.12839 &              352.327 &       2.67963 & 1.58896\\
\hline 
\end{tabular}
\begin{tabular}{|c|S[table-format=3.4]|S[table-format=1.10]|S[table-format=2.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=6.6]|}
\hline
\textbf{Method} & \textbf{Time (s)} &\textbf{$e_{R1}$} & \textbf{$e_{R2}$} (degrees) &\textbf{$e_t$}(mm) & \textbf{$e_C$} & \textbf{$rrmse$}(pixels))& \textbf{$rae$}(mm)\\
\hline
Zhuang \cite{Zhuang1994simultaneous} &   0.003 &    0.00775597 &              2.41835               & 92.201 &               170021 &          288.166 & 36039.5\\ \hline
Dornaika \cite{dornaika1998simultaneous}: Closed Form & 0.003 &      0.010101 &              2.57979 &              122.624 & 300733 &         420.053 & 659311\\ \hline
Dornaika \cite{dornaika1998simultaneous}: Iterative &   1.692  &  7.97719 &              173.278 &              8.05142 &              1304.49 &              1235 & \num{1.11892e+17}\\ \hline
Hirsh \cite{hirsh2001iterative} &  3.409 &   0.0000954823 &             0.350316 &              6.06421 &              735.493 &          6.22611 & 76.2172\\ \hline
Li \cite{li2010simultaneous}: Dual Quaternion &   0.018 &   0.0675828       &        10.5063 &              63.6596 &              81050.9 &    189.191 &  232276\\ \hline
Li \cite{li2010simultaneous}: Kronecker product & 0.001 &    0.000120951    &          0.415269 &               7.2863 &               1061.8 &          21.69 & 4198.79\\ \hline
Shah \cite{Shah2013Solving} &   0.0001 &  0.0000954823 &             0.350316 &              3.12994 &              195.931 &    2.27361 & 22.7013\\ \hline
\hline 
\textbf{$c_1$, Euler angles, simultaneous} &  0.195 &        0.000124344 &             0.422193 &              3.01615 &              181.943 &       2.85969 &  9.30925\\ \hline
\textbf{$c_1$, axis angle, simultaneous} &  0.129 &     0.000124321    &           0.42244 &              3.01615 &              181.943 &          2.85827 & 9.15721\\ \hline
\textbf{$c_1$, quaternion, simultaneous} &  0.111 &        0.000124662     &         0.422864 &              3.01615 &              181.943 &   2.95739 & 9.59481\\ \hline
\hline 
\textbf{$c_2$, Euler angles, simultaneous} &  0.142 &     0.0000973168 &              0.35385 &              3.12497 &              195.309 &      2.38787 & 1.7146\\ \hline
\textbf{$c_2$, axis angle, simultaneous} &  0.12 &         0.00009721   &           0.353469 &              3.12309 &              195.073 &       2.38756 &  1.72392\\ \hline
\textbf{$c_2$, quaternion, simultaneous} &  0.107 &       0.0000973516    &          0.354033 &              3.12428 &              195.222 &        2.38988 & 1.72006\\ \hline
\hline 
\textbf{$c_1$, Euler angles, separable} &  0.531 &         0.0000954823 &             0.350316 &              3.13017 &              195.959 &      2.27045 & 22.7467\\ \hline
\textbf{$c_1$, axis angle, separable} &   0.429 &     0.0000954823 &             0.350316 &              3.13001 &              195.939 &      2.27319 & 22.7232\\ \hline
\textbf{$c_1$, quaternion, separable} &  0.843 &    0.0000954824    &           0.35032 &              3.13012 &              195.953 &        2.27069 & 22.7303\\ \hline
\hline 
\textbf{$c_2$, Euler angles, separable} &  0.255 &       0.0000954823 &             0.350316 &              3.15556 &              199.151 &           1.83788 & 2.11546\\ \hline
\textbf{$c_2$, axis angle, separable} &   0.255 &     0.0000954823   &           0.350316 &              3.15555 &              199.151 &            1.8379 & 2.1149\\ \hline
\textbf{$c_2$, quaternion, separable} &   0.313 &    0.0000954823   &           0.350316 &              3.15555 &              199.151 &           1.83791 &  2.11489\\ \hline
\hline
\textbf{$rp_1$, Euler angles} & 6.454 &    0.000103036 &             0.367112 &              3.33431 &              222.352 &     1.60321 & 1.43699\\ \hline
\textbf{$rp_1$, axis angle} &   6.843 &        0.000103036    &          0.367112 &              3.33431 &              222.352 &     1.60321 & 1.43699 \\ \hline
\textbf{$rp_1$, quaternion} &   11.683 &       0.000103036      &        0.367113 &               3.3343 &              222.351 &        1.60321 & 1.43714 \\ \hline
\hline
\textbf{$rp_2$, Euler angles} &   18.414 &      0.000743268 &              1.08192 &              4.22232 &              356.561 &     1.50483 & 1.48145\\ \hline
\textbf{$rp_2$, axis angle} &   22.174 &       0.000743268     &          1.08192 &              4.22232 &              356.561 &            1.50483 & 1.48145\\ \hline
\textbf{$rp_2$, quaternion} &   46.835 &         0.00074373      &         1.08227 &              4.22268 &              356.622 &        1.50549 & 1.48562\\ \hline
\end{tabular}
}
\end{center}
\label{table:dataset4}
\end{table*}  

\begin{table*}
\caption{Comparison of methods using the error metrics described in Section \ref{subsec:Experiments-ErrorMetrics} for Dataset 5.}
\begin{center}
\resizebox{\linewidth}{!}
{
\begin{tabular}{|c|S[table-format=3.4]|S[table-format=1.10]|S[table-format=2.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=4.6]|S[table-format=4.6]|}
\hline
\textbf{Method}  & \textbf{Time (s)} &\textbf{$e_{R1}$} & \textbf{$e_{R2}$} (degrees) &\textbf{$e_t$}(mm) & \textbf{$e_C$} & \textbf{$rrmse$}(pixels) & \textbf{$rae$}(mm)\\
\hline
Zhuang \cite{Zhuang1994simultaneous} &    0.004 &  0.0118914   &            3.61164 &              113.639 &               180792          &       1190 & 862073\\ \hline
Dornaika \cite{dornaika1998simultaneous}: Closed Form & 0.002 &     0.0505229 &              7.58041 &              58.6203 &              48108.8 &    211.081 & 150077\\ \hline
Dornaika \cite{dornaika1998simultaneous}: Iterative &  1.116 &      4.36192   &            95.1924 &               31.289 &              13710.4 &    1206 & \num{1.36857e+10}\\ \hline
Hirsh \cite{hirsh2001iterative} &  0.354 &   0.0000261473  &            0.199554 &              152.636 &               326170 &      238.041 & \num{1.01182e+11}\\ \hline
Li \cite{li2010simultaneous}: Dual Quaternion &  0.008 &      0.0100287     &          4.05685 &              85.8321 &               103140 &   65.5218 & 62885.7\\ \hline
Li \cite{li2010simultaneous}: Kronecker product & 0.001 &      0.0000285929   &           0.203356 &              4.84945 &               329.24 &   7.16294 & 236.416\\ \hline
Shah \cite{Shah2013Solving} &  0.0001 &   0.0000261584     &     0.199265 &              210.092 &               617943 &          439.512 & \num{2.12246e+17}\\ \hline
\hline 
\textbf{$c_1$, Euler angles, simultaneous} & 0.085 &    0.0000338659 &             0.226466 &              1.28684       &        23.1834    &        3.88777 & 31.421\\ \hline
\textbf{$c_1$, axis angle, simultaneous} &  0.093 &     0.0000287485   &           0.206804   &            1.28684    &           23.1833     &        3.32417 & 17.362\\ \hline
\textbf{$c_1$, quaternion, simultaneous} &  0.08 &     0.0000313139   &           0.203908     &          1.28684   &            23.1834    &         3.47606 & 20.3247\\ \hline
\hline 
\textbf{$c_2$, Euler angles, simultaneous} & 0.089 & 0.0000285658 &             0.210174 &              1.99459 &              55.6977 &     1.0838 & 16.4967\\ \hline
\textbf{$c_2$, axis angle, simultaneous} & 0.092 &   0.0000265726    &          0.202214 &              1.93993 &              52.6869 &        1.05499 & 13.9331\\ \hline
\textbf{$c_2$, quaternion, simultaneous} & 0.095 & 0.0000265728   &           0.202212 &              1.93994 &              52.6872 &         1.05499 & 13.9361\\ \hline
\hline 
\textbf{$c_1$, Euler angles, separable} & 0.25 &      0.0000261473 &          0.199555 &              68.3986 &              65497.1    &            97.0019 & 180519\\ \hline
\textbf{$c_1$, axis angle, separable} &  0.265 &       0.0000261473 &            0.19954   &             58.444     &          47819.8       &       81.2711 & 125430\\ \hline
\textbf{$c_1$, quaternion, separable} &  0.362 &     0.0000261473   &           0.199555     &          34.2755       &        16447.3 & 47.188 & 33338.9\\ \hline
\hline 
\textbf{$c_2$, Euler angles, separable} &  0.154 &  0.0000261473  &   0.199546 &              83.4457 &              97484.7 &              80.4444 & 124079 \\ \hline
\textbf{$c_2$, axis angle, separable} &  0.159 &    0.0000261473    &    0.199555      &         56.1978   &            44214.7   &      48.1819 & 35443.8\\ \hline
\textbf{$c_2$, quaternion, separable} & 0.173 &      0.0000261473    &   0.199555      &         56.4971   &              44687    &    48.4882 &  36033.6\\ \hline
\hline
\textbf{$rp_1$, Euler angles} & 3.445 & 0.000112519 &             0.393463 &              4.43837 &              275.788 &     0.648684 & 1.21898\\ \hline
\textbf{$rp_1$, axis angle} & 3.158 &   0.000112519 &             0.393463 &              4.43836 &              275.787 &      0.648684 & 1.21894\\ \hline
\textbf{$rp_1$, quaternion} & 4.593 &   0.000112517   &           0.393459  &             4.43833 &              275.783 &        0.648684 & 1.21906\\ \hline
\hline
\textbf{$rp_2$, Euler angles} & 22.517 & 0.000647345 &              1.02564    &           9.02427 &              1140.13 &     0.605089 & 0.933008\\ \hline
\textbf{$rp_2$, axis angle} & 19.253 &  0.00064732    &           1.02562 &              9.02516 &              1140.35 &        0.605088 & 0.928356\\ \hline
\textbf{$rp_2$, quaternion} &  32.277 & 0.000643362    &           1.02226 &              7.30616 &              747.319 &     0.605207 & 0.955197\\ \hline
\end{tabular}
\begin{tabular}{|c|S[table-format=3.4] | S[table-format=1.10]|S[table-format=2.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=1.6]|S[table-format=1.6]|S[table-format=6.6]|}
\hline
\textbf{Method} & \textbf{Time (s)} & \textbf{$e_{R1}$} & \parbox[t]{1cm}{\textbf{$e_{R2}$}\\(degrees)} &\textbf{$e_t$}(mm) & \textbf{$e_C$} & \parbox[t]{1cm}{\textbf{$rrmse_0$}\\(pixels)} & \parbox[t]{1cm}{\textbf{$rrmse_1$}\\(pixels)}& \textbf{$rae$}(mm)\\
\hline
\textbf{$c_1$, Euler angles, simultaneous} & 0.386 &  0.0000257326 &             0.193937 &              1.24552 &              21.0586 &                 2.31762 &              2.00706 &  16.6109\\ \hline
\textbf{$c_1$, axis angle, simultaneous} &  0.407 &   0.0000257326    &         0.193936 &              1.24552 &              21.0586 &            2.31762 &              2.00706 &  16.6109\\ \hline
\textbf{$c_1$, quaternion, simultaneous} &  0.424 &   0.0000257326  &           0.193936 &              1.24552 &              21.0586 &               2.31762 &              2.00706 &  16.6109\\ \hline
\textbf{$c_2$, Euler angles, simultaneous} & 0.242 & 0.0000280977 &             0.206962 &               1.9874 &              53.4269 &                     0.766459 &             0.774432 & 15.6238\\ \hline
\textbf{$c_2$, axis angle, simultaneous} & 0.248 &  0.0000249891   &           0.193788 &              1.90496 &              49.1943 &                   0.750998 &             0.734177 & 12.6656\\ \hline
\textbf{$c_2$, quaternion, simultaneous} & 0.262 & 0.000024989   &           0.193789 &              1.90496 &               49.194 &                    0.750993 &             0.734177 & 12.6686\\ \hline
\hline 
\textbf{$c_1$, Euler angles, separable} & 0.708 &  0.0000234965 &             0.186335 &               67.016 &              60837.1 &      68.7115 &              62.0413  &  141154 \\ \hline
\textbf{$c_1$, axis angle, separable} & 0.823 &    0.0000234965    &          0.186335 &              57.4164 &              44653.1 &      57.634 &              52.0727 &  100740\\ \hline
\textbf{$c_1$, quaternion, separable} &  1.043 &  0.0000234965   &           0.186335 &              33.8565 &              15522.1 &      33.5017 &              30.1025 & 27709.6\\ \hline
\hline 
\textbf{$c_2$, Euler angles, separable} & 0.428 &  0.0000234965 &             0.186322 &              81.9702 &              91006.5 &                        57.0089 &              51.6298 & 101915\\ \hline
\textbf{$c_2$, axis angle, separable} &  0.46 &   0.0000234965   &         0.186335 &              55.2702 &              41375.6 &                    34.1357 &              30.7028 & 29771.8\\ \hline
\textbf{$c_2$, quaternion, separable} &  0.474 &   0.0000234965    &          0.186335 &              55.4786 &              41688.2 &                        34.2896 &              30.8437 & 30120.1\\ \hline
\hline
\textbf{$rp_1$, Euler angles} & 9.117 &   0.000114934 &             0.401383 &              4.58804 &              284.219 &      0.461123 &             0.470814 & 1.49774\\ \hline
\textbf{$rp_1$, axis angle} &  9.785 &  0.000114934  &            0.401383 &              4.58803 &              284.218 &      0.461123    &          0.470814 & 1.49768\\ \hline
\textbf{$rp_1$, quaternion} &  16.697 &  0.000114932     &         0.401379 &                4.588 &              284.214 &     0.461122 &             0.470813 & 1.49852\\ \hline
\hline
\textbf{$rp_2$, Euler angles} & 83.205 & 0.000583753 &             0.973613 &              9.75874 &              1296.52 &                        0.430003 &             0.435863 & 1.22988\\ \hline
\textbf{$rp_2$, axis angle} &  89.531 &  0.000583745     &         0.973605 &              9.75883 &              1296.54 &                        0.430003 &             0.435863 & 1.2324\\ \hline
\textbf{$rp_2$, quaternion} &  88.379 & 0.00069386       &        1.06199 &                10.71 &              1551.12 &                        0.429859 &              0.44217 & 1.25663\\ \hline
\end{tabular}
\begin{tabular}{|c|S[table-format=3.4]|S[table-format=1.10]|S[table-format=2.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=1.6]|S[table-format=1.6]|S[table-format=1.6]|S[table-format=1.6]|}
\hline
\textbf{Method} & \textbf{Time (s)} & \textbf{$e_{R1}$} & \parbox[t]{1cm}{\textbf{$e_{R2}$}\\(degrees)} &\textbf{$e_t$}(mm) & \textbf{$e_C$} & \parbox[t]{1cm}{\textbf{$rrmse_0$}\\(pixels)} & \parbox[t]{1cm}{\textbf{$rrmse_1$}\\(pixels)} & \parbox[t]{1cm}{\textbf{$rrmse_2$}\\(pixels)} & \textbf{$rae$}(mm)\\
\hline
\textbf{$c_1$, Euler angles, simultaneous} &  1.548 &  0.000037808 &             0.223619 &              1.01891 &              37.8961 &     1.70065              & 1.70483            &   2.05211 & 25.5861\\ \hline
\textbf{$c_1$, axis angle, simultaneous} &  1.349 &     0.0000344302  &            0.216382 &              1.01891 &              37.8961 &                       1.76765 &              1.86726 &              1.57613 & 27.7002\\ \hline
\textbf{$c_1$, quaternion, simultaneous} &   1.13 &     0.00003705             & 0.219817              & 1.01891              & 37.8961                       & 1.59012              & 1.59645              & 1.89843 &  21.5528\\ \hline
\hline 
\textbf{$c_2$, Euler angles, simultaneous} & 1.273 & 0.0000380638             & 0.234888 &               1.3724 &              68.5225 &                         0.777057 &             0.689395 &             0.464227 & 9.86823\\ \hline
\textbf{$c_2$, axis angle, simultaneous} & 1.32 &  0.0000340799             & 0.214434              & 1.32509              & 63.8607                       & 0.740757             & 0.672692             & 0.464665 & 7.11799\\ \hline
\textbf{$c_2$, quaternion, simultaneous} & 1.656 & 0.0000340798      &        0.214439 &              1.32509 &              63.8605 &                         0.740759 &             0.672692 &             0.464664 & 7.12014\\ \hline
\hline
\textbf{$c_1$, Euler angles, separable} & 3.31 &  0.0000255085              & 0.18337 &              1.11447 &              45.1969 &        1.63226 &              1.62237 &             0.928388  & 14.4895   \\ \hline
\textbf{$c_1$, axis angle, separable} &  3.18 &   0.0000255086             & 0.183363              & 1.11471              & 45.2157         & 1.63213              & 1.62221             & 0.928315 & 14.4774 \\ \hline
\textbf{$c_1$, quaternion, separable} &  6.124 &    0.0000255086 &             0.183362 &              1.11481 &               45.224 &          1.63209 &              1.62216 &               0.9283 & 14.4771\\ \hline
\hline 
\textbf{$c_2$, Euler angles, separable} & 2.506 &  0.0000255086 &             0.18335 &              1.11991 &              45.6158 &                    1.62662 &              1.61233 &             0.924561 & 9.16612\\ \hline
\textbf{$c_2$, axis angle, separable} &  2.669 &   0.0000255086  &            0.183363 &              1.11979 &              45.6056 &                     1.62658 &              1.61229 &             0.924541 & 9.16691\\ \hline
\textbf{$c_2$, quaternion, separable} &  2.578 &   0.0000255086     &         0.183363 &              1.11979 &              45.6061 &                    1.62659 &               1.6123 &              0.92455 & 9.16742\\ \hline
\hline
\textbf{$rp_1$, Euler angles} & 55.371 & 0.000106375     &         0.383085 &              2.72123 &              281.057 &               0.56 &             0.562183 &             0.414597 & 1.12422\\ \hline
\textbf{$rp_1$, axis angle} &  61.656 &  0.000106375   &           0.383085 &              2.72123 &              281.057 &              0.56 &             0.562183 &             0.414597 & 1.12423\\ \hline
\textbf{$rp_1$, quaternion} &  67.778 &  0.000106363    &           0.38307 &              2.72111 &              281.024 &             0.559993 &             0.562184 &             0.414596 & 1.12366 \\ \hline
\hline
\textbf{$rp_2$, Euler angles} & 299.438 &  0.000449848 &             0.845571 &              6.79131 &                 1753 &                         0.536306 &             0.524921 &             0.393133 & 1.17076\\ \hline
\textbf{$rp_2$, axis angle} & 359.832 &   0.000449848  &            0.845571 &              6.79131 &                 1753    &                   0.536306 &             0.524921 &             0.393133 &  1.17062\\ \hline
\textbf{$rp_2$, quaternion} &  503.785 & 0.000450395   &           0.845975 &               6.7963 &              1756.08 &                        0.536307 &             0.524912 &             0.393125 & 1.17389\\ \hline
\end{tabular}
\begin{tabular}{|c|S[table-format=3.4]|S[table-format=1.10]|S[table-format=2.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=1.6]|S[table-format=1.6]|S[table-format=1.6]|S[table-format=1.6]|}
\hline
\textbf{Method} & \textbf{Time (s)} & \textbf{$e_{R1}$} & \parbox[t]{1cm}{\textbf{$e_{R2}$}\\(degrees)} &\textbf{$e_t$}(mm) & \textbf{$e_C$} & \parbox[t]{1cm}{\textbf{$rrmse_0$}\\(pixels)} & \parbox[t]{1cm}{\textbf{$rrmse_1$}\\(pixels)} & \parbox[t]{1cm}{\textbf{$rrmse_2$}\\(pixels)} & \textbf{$rae$}(mm)\\
\hline

\textbf{$c_1$, Euler angles, simultaneous} & 1.372 & 0.0000332003 &             0.208999 &              1.03046 &              34.7303 &     2.51556 &              3.04886 &              1.38591 & 35.3555\\ \hline
\textbf{$c_1$, axis angle, simultaneous} & 1.191 &  0.0000215955    &          0.172318 &              1.03046 &              34.7303 &   1.47545 &              1.74632 &             0.830485 & 9.76088\\ \hline
\textbf{$c_1$, quaternion, simultaneous} & 0.998 & 0.0000247851    &          0.177514 &              1.03046 &              34.7303 &       1.67143 &              1.81211 &             0.984151 & 10.5367\\ \hline
\hline 
\textbf{$c_2$, Euler angles, simultaneous} & 1.114 & 0.0000330719 &             0.221522 &              1.42353 &              65.1598 &    0.805084 &             0.885025 &             0.429181 & 3.74888\\ \hline
\textbf{$c_2$, axis angle, simultaneous} &  1.164 &    0.0000288111  &            0.197555 &              1.36356 &              60.1969 &   0.776654 &             0.861649 &             0.422205 & 2.18689\\ \hline
\textbf{$c_2$, quaternion, simultaneous} &  1.452 &  0.0000288111    &          0.197561 &              1.36355 &              60.1956 &  0.776668 &             0.861652 &             0.422208 & 2.18551\\ \hline
\hline
\textbf{$c_1$, Euler angles, separable} & 2.792 & 0.0000189285 &             0.157639 &              1.10155 &               39.413 &    1.82487 &              1.83353 &             0.954764 & 9.52457\\ \hline
\textbf{$c_1$, axis angle, separable} &   2.878 &     0.0000189285     &         0.157637 &              1.10165 &              39.4201 &    1.82476 &              1.83337 &             0.954722 & 9.50306\\ \hline
\textbf{$c_1$, quaternion, separable} &  4.815 &       0.0000189285    &          0.157637 &              1.10166 &              39.4209 &    1.82475 &              1.83337 &             0.954719 & 9.50292\\ \hline
\hline
\textbf{$c_2$, Euler angles, separable} & 2.241 &    0.0000189285 &             0.157627 &              1.10651 &              39.7034 &        1.82112 &              1.81528 &             0.952705 & 4.28782\\ \hline
\textbf{$c_2$, axis angle, separable} &  2.33 &        0.0000189285      &        0.157637 &              1.10644 &              39.6979 &      1.8211 &              1.81525 &             0.952688 & 4.28961\\ \hline
\textbf{$c_2$, quaternion, separable} &  2.457 &      0.0000189285     &         0.157637 &              1.10644 &              39.6982 &        1.8211   &            1.81526    &          0.952697 & 4.28607\\ \hline
\hline
\textbf{$rp_1$, Euler angles} & 44.95 & 0.0000769972 &             0.336918 &              2.50928 &               203.51 &        0.667398 &             0.745895 &             0.381425 & 0.901561\\ \hline
\textbf{$rp_1$, axis angle} &   47.474 &  0.0000769971     &         0.336919 &              2.50928 &              203.509 &      0.667398 &             0.745895 &             0.381425 &  0.901595\\ \hline
\textbf{$rp_1$, quaternion} &   47.888 & 0.0000769964     &         0.336917 &              2.50927 &              203.509 &     0.667399 &             0.745895            &  0.381425 & 0.901831\\ \hline
\hline
\textbf{$rp_2$, Euler angles} & 249.902 & 0.000611282 &             0.980505 &              6.85716 &              1591.65 &        0.651493 &             0.722737 &             0.361992 & 1.00248\\ \hline
\textbf{$rp_2$, axis angle} &  264.648 & 0.000611284     &         0.980507 &              6.85717 &              1591.66 &        0.651493 &             0.722737 &             0.361992 & 1.00167\\ \hline
\textbf{$rp_2$, quaternion} &  267.476 & 0.000612111     &         0.981022 &              6.84548 &              1585.09 &        0.651488 &             0.722743 &             0.361669 & 1.01235\\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|S[table-format=3.3]|S[table-format=1.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=8.6]|}
%\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Method} & \textbf{Time (s)} & \textbf{$e_{R1}$} & \textbf{$e_{R2}$}(degrees) &\textbf{$e_t$}(mm$^2$) & \textbf{$e_C$} & \textbf{$rrmse$}(pixels) & \textbf{$rac$}(mm)\\
\hline
Zhuang \cite{Zhuang1994simultaneous} &   0.0210    &         0.000101     &          0.33641     &          233.243     &          233.243     &          4.35291 &                         434.01527\\
\hline
Dornaika \cite{dornaika1998simultaneous}: Closed Form &   0.0050    &         0.261051     &         19.51617     &       330046.750     &       330047.011     &        761.54201 &                      158329.92262\\
\hline
Dornaika \cite{dornaika1998simultaneous}: Iterative &   3.0130     &         1.947004     &         58.65204     &       283023.041     &       283024.988     &        272.69726 &    \num{2.3137e+08}\\
\hline
Hirsh \cite{hirsh2001iterative} &   1.847    &         0.000098     &          0.33164     &          359.328     &          359.328     &          3.68832 &                         189.53753\\
\hline
Li \cite{li2010simultaneous}: Dual Quaternion &   0.479    &         0.000174     &          0.50621     &          320.173     &          320.174     &          4.30732 &                         103.75765\\
\hline
Li \cite{li2010simultaneous}: Kronecker product &   0.002    &         0.000102     &          0.34782     &          446.079     &          446.080     &          5.41762 &                         388.56442\\
\hline
Shah \cite{Shah2013Solving} &   0.002     &         0.000098     &          0.33164     &          235.577     &          235.577     &          4.10188 &                         403.65687\\
\hline \hline
\textbf{$c_1$, Euler angles, simultaneous} &  0.409     &        0.000268      &         0.62287      &         215.364      &         215.365      &        12.13016 &                        772.87492\\
\hline
\textbf{$c_1$, axis angle, simultaneous} &  0.337     &        0.000108      &         0.36440      &         215.364      &         215.364      &         3.62682 &                        267.99188\\
\hline
\textbf{$c_1$, quaternion, simultaneous} &  0.408      &        0.000109      &         0.36474      &         215.364      &         215.364      &         3.62637 &                        266.80140\\
\hline
\textbf{$c_2$, Euler angles, simultaneous} &  0.403      &        0.000112      &         0.36726      &         278.692      &         278.692      &         1.67244 &                          5.82028\\
\hline
\textbf{$c_2$, axis angle, simultaneous} &  0.423      &        0.000103      &         0.35071      &         262.214      &         262.214      &         1.66791 &                          5.01778\\
\hline
\textbf{$c_2$, quaternion, simultaneous} &  0.550      &        0.000103      &         0.35066      &         262.213      &         262.213      &         1.66771 &                          5.00039\\
\hline \hline
\textbf{$c_1$, Euler angles, separable} &  1.277      &        0.000098      &         0.33164      &         235.524      &         235.524      &         4.09966 &                        403.09689\\
\hline
\textbf{$c_1$, axis angle, separable} &  0.763      &        0.000098      &         0.33164      &         235.572      &         235.572      &         4.10052 &                        403.31766\\
\hline
\textbf{$c_1$, quaternion, separable} &  1.699      &        0.000098      &         0.33164      &         235.433      &         235.433      &         4.09920 &                        403.33220\\
\hline \hline
\textbf{$c_2$, Euler angles, separable} &  1.040      &        0.000098      &         0.33164      &         269.760      &         269.760      &         2.29070 &                          5.64531\\
\hline
\textbf{$c_2$, axis angle, separable} &   0.777     &         0.000098     &          0.33164     &          269.744     &          269.744     &          2.29092 &                           5.64409\\
\hline
\textbf{$c_2$, quaternion, separable} &   0.801     &         0.000098     &          0.33164     &          269.805     &          269.806     &          2.29094 &                           5.65983\\
\hline \hline
\textbf{$rp_1$, Euler angles} &  14.260     &         0.000128     &          0.38464     &          338.783     &          338.784     &          1.56908 &                           0.23804\\
\hline
\textbf{$rp_1$, axis angle} &  15.072     &         0.000128     &          0.38449     &          338.666     &          338.666     &          1.56908 &                           0.23743\\
\hline
\textbf{$rp_1$, quaternion} &  15.212     &         0.000128     &          0.38449     &          338.666     &          338.666     &          1.56908 &                           0.23743\\
\hline \hline
\textbf{$rp_2$, Euler angles} &  63.0020     &         0.019727     &          5.68253     &         6233.290     &         6233.309     &          1.36298 &                           0.52385\\
\hline 
\textbf{$rp_2$, axis angle} &  72.797     &         0.019728     &          5.68265     &         6233.127     &         6233.147     &          1.36298 &                           0.52243\\
\hline
\textbf{$rp_2$, quaternion} & 149.636     &         0.019878     &          5.70424     &         6237.134     &         6237.154     &          1.36296 &                           0.52574\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\begin{tabular}{|c|S[table-format=3.3]|S[table-format=1.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=8.6]|}
%\begin{tabular}{|c|S[table-format=3.4]|S[table-format=1.10]|S[table-format=2.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=8.6]|}
\hline
\textbf{Method}  & \textbf{Time (s)} & \textbf{$e_{R1}$} & \textbf{$e_{R2}$} (degrees) &\textbf{$e_t$}(mm$^2$) & \textbf{$e_C$} & \textbf{$rrmse$}(pixels) & \textbf{$rae$}(mm)\\
\hline
Zhuang \cite{Zhuang1994simultaneous} &   0.014     &         0.000063     &          0.28809     &           47.827     &           47.827     &         11.84704 &                          52.66809\\
\hline
Dornaika \cite{dornaika1998simultaneous}: Closed Form &   0.003     &         0.404248     &         24.13993     &       176213.072     &       176213.476     &       2960.45045 &                     \num{5.580249e+06}\\
\hline
Dornaika \cite{dornaika1998simultaneous}: Iterative &   1.056     &         1.304833     &         45.24779     &       157078.853     &       157080.158     &       1329.87157 &                   \num{1.7394e+08} \\
\hline
Hirsh \cite{hirsh2001iterative} &   0.353    &         0.000020     &          0.14979     &           22.096     &           22.096     &          4.66845 &                           2.50364\\
\hline
Li \cite{li2010simultaneous}: Dual Quaternion &   0.098     &         0.000025     &          0.18517     &           15.937     &           15.937     &          5.24925 &                          14.96466\\
\hline
Li \cite{li2010simultaneous}: Kronecker product &   0.001     &         0.000023     &          0.16918     &           26.456     &           26.456     &          5.67126 &                          23.21517\\
\hline
Shah \cite{Shah2013Solving} &   0.001     &         0.000020     &          0.14979     &           19.516     &           19.516     &          4.61892 &                           2.38927\\
\hline \hline
\textbf{$c_1$, Euler angles, simultaneous} &  0.237      &        0.000022      &         0.16473      &          15.187      &          15.187      &         4.35282 &                          5.13016\\
\hline
\textbf{$c_1$, axis angle, simultaneous} &  0.114      &        0.000022      &         0.16471      &          15.187      &          15.187      &         4.34575 &                          4.96597\\
\hline
\textbf{$c_1$, quaternion, simultaneous} &  0.117      &        0.000033      &         0.19625      &          15.187      &          15.187      &         7.43073 &                         15.01492\\
\hline \hline
\textbf{$c_2$, Euler angles, simultaneous} &  0.159      &        0.000023      &         0.16861      &          17.922      &          17.922      &         3.96063 &                          0.08592\\
\hline
\textbf{$c_2$, axis angle, simultaneous} &  0.111      &        0.000023      &         0.17163      &          18.118      &          18.118      &         3.96301 &                          0.09631\\
\hline
\textbf{$c_2$, quaternion, simultaneous} &  0.145      &        0.000023      &         0.16861      &          17.922      &          17.922      &         3.96074 &                          0.08657\\
\hline \hline
\textbf{$c_1$, Euler angles, separable} &  0.388      &        0.000020      &         0.14979      &          19.515      &          19.515      &         4.61856 &                          2.38316\\
\hline
\textbf{$c_1$, axis angle, separable} &  0.247      &        0.000020      &         0.14980      &          19.515      &          19.515      &         4.61857 &                          2.38311\\
\hline
\textbf{$c_1$, quaternion, separable} &  0.527      &        0.000020      &         0.14980      &          19.518      &          19.518      &         4.61879 &                          2.38038\\
\hline \hline
\textbf{$c_2$, Euler angles, separable} &  0.293      &        0.000020      &         0.14979      &          20.040      &          20.040      &         4.48860 &                          0.06919\\
\hline
\textbf{$c_2$, axis angle, separable} &   0.219     &         0.000020     &          0.14980     &           20.038     &           20.038     &          4.48871 &                           0.06923\\
\hline
\textbf{$c_2$, quaternion, separable} &   0.325     &         0.000020     &          0.14979     &           20.039     &           20.039     &          4.48872 &                           0.06924\\
\hline \hline
\textbf{$rp_1$, Euler angles} &   5.850     &         0.000033     &          0.18490     &           28.106     &           28.106     &          3.74137 &                           0.02943\\
\hline
\textbf{$rp_1$, axis angle} &   5.749     &         0.000033     &          0.18490     &           28.106     &           28.106     &          3.74137 &                           0.02943\\
\hline
\textbf{$rp_1$, quaternion} &   5.812     &         0.000033     &          0.18490     &           28.106     &           28.106     &          3.74137 &                           0.02943\\
\hline \hline
\textbf{$rp_2$, Euler angles} &  61.095     &         0.002584     &          2.05375     &         1003.534     &         1003.537     &          3.17178 &                           0.42202\\
\hline
\textbf{$rp_2$, axis angle} &  45.762     &         0.002960     &          2.19890     &         1114.867     &         1114.870     &          3.18069 &                           0.45105\\
\hline
\textbf{$rp_2$, quaternion} &  54.227     &         0.002814     &          2.14382     &         1077.202     &         1077.204     &          3.20080 &                           0.48394\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\begin{tabular}{|c|S[table-format=3.3]|S[table-format=1.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=8.6]|}
%\begin{tabular}{|c|S[table-format=3.4]|S[table-format=1.10]|S[table-format=2.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=6.5]|}
\hline
\textbf{Method} & \textbf{Time (s)} & \textbf{$e_{R1}$} & \textbf{$e_{R2}$} (degrees) &\textbf{$e_t$}(mm$^2$) & \textbf{$e_C$} & \textbf{$rrmse$}(pixels)& \textbf{$rae$}(mm)\\
\hline
Zhuang \cite{Zhuang1994simultaneous} &   0.012     &         0.748187     &         35.29844     &       255631.854     &       255632.602     &       1738.74388 &                   \num{1.1469e+08}\\
\hline
Dornaika \cite{dornaika1998simultaneous}: Closed Form &   0.001     &         0.076083     &          8.90484     &       342216.217     &       342216.293     &       1512.72147 &    \num{8.2868e+16}\\
\hline
Dornaika \cite{dornaika1998simultaneous}: Iterative &   3.027     &         6.573935     &        130.42109     &       242775.069     &       242781.643     &       1082.19641 &  \num{7.5994e+11}\\
\hline
Hirsh \cite{hirsh2001iterative} &   2.824     &         0.000146     &          0.40067     &         1372.050     &         1372.050     &         39.06440 &                        3728.99175\\
\hline
Li \cite{li2010simultaneous}: Dual Quaternion &   0.132     &         0.000229     &          0.55140     &         1029.034     &         1029.035     &         20.73318 &                        1897.51411\\
\hline
Li \cite{li2010simultaneous}: Kronecker product &   0.002     &         0.000153     &          0.42043     &          836.723     &          836.723     &         31.74729 &                        1832.37089\\
\hline
Shah \cite{Shah2013Solving} &   0.001     &         0.000146     &          0.40067     &          275.867     &          275.867     &          9.10223 &                         123.07597\\
\hline \hline
\textbf{$c_1$, Euler angles, simultaneous} &  0.368      &        0.000151      &         0.41612      &         253.188      &         253.189      &         7.58226 &                        144.67042\\
\hline
\textbf{$c_1$, axis angle, simultaneous} &  0.179      &        0.000151      &         0.41611      &         253.188      &         253.189      &         7.58582 &                        144.49466\\
\hline
\textbf{$c_1$, quaternion, simultaneous} &  0.188      &        0.000152      &         0.42652      &         253.188      &         253.189      &         7.83734 &                        143.14568\\
\hline \hline
\textbf{$c_2$, Euler angles, simultaneous} &  0.200      &        0.000153      &         0.42543      &         293.168      &         293.169      &         3.55318 &                          1.92455\\
\hline
\textbf{$c_2$, axis angle, simultaneous} &  0.222      &        0.000153      &         0.42475      &         293.158      &         293.158      &         3.55486 &                          1.96232\\
\hline
\textbf{$c_2$, quaternion, simultaneous} &  0.145      &        0.000154      &         0.42986      &         293.674      &         293.674      &         3.55825 &                          1.74497\\
\hline \hline
\textbf{$c_1$, Euler angles, separable} &  0.692      &        0.000146      &         0.40066      &         275.928      &         275.928      &         9.11933 &                        123.84680\\
\hline
\textbf{$c_1$, axis angle, separable} &  0.496      &        0.000146      &         0.40068      &         275.903      &         275.903      &         9.11806 &                        123.85266\\
\hline
\textbf{$c_1$, quaternion, separable} &  1.007      &        0.000146      &         0.40066      &         275.927      &         275.928      &         9.11936 &                        123.82410\\
\hline \hline
\textbf{$c_2$, Euler angles, separable} &  0.367      &        0.000146      &         0.40066      &         292.867      &         292.867      &         7.37767 &                          1.51762\\
\hline
\textbf{$c_2$, axis angle, separable} &   0.433     &         0.000146     &          0.40066     &          292.865     &          292.865     &          7.37754 &                           1.51853\\
\hline
\textbf{$c_2$, quaternion, separable} &   0.400     &         0.000146     &          0.40066     &          292.862     &          292.863     &          7.37722 &                           1.51869\\
\hline \hline
\textbf{$rp_1$, Euler angles} &  10.689     &         0.000159     &          0.43389     &          307.060     &          307.060     &          2.88994 &                           1.45434\\
\hline
\textbf{$rp_1$, axis angle} &   9.901     &         0.000159     &          0.43389     &          307.060     &          307.060     &          2.88994 &                           1.45434\\
\hline
\textbf{$rp_1$, quaternion} &  11.359     &         0.000159     &          0.43389     &          307.060     &          307.060     &          2.88994 &                           1.45434\\
\hline \hline
\textbf{$rp_2$, Euler angles} &  56.981     &         0.000901     &          1.17360     &          352.352     &          352.353     &          2.67935 &                           1.58771\\
\hline
\textbf{$rp_2$, axis angle} &  51.035     &         0.000901     &          1.17360     &          352.352     &          352.353     &          2.67935 &                           1.58771\\
\hline
\textbf{$rp_2$, quaternion} &  85.253     &         0.000901     &          1.17360     &          352.353     &          352.354     &          2.67935 &                           1.58854\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\begin{tabular}{|c|S[table-format=3.3]|S[table-format=1.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=8.6]|}
%\begin{tabular}{|c|S[table-format=3.4]|S[table-format=1.10]|S[table-format=2.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=6.6]|}
\hline
\textbf{Method} & \textbf{Time (s)} &\textbf{$e_{R1}$} & \textbf{$e_{R2}$} (degrees) &\textbf{$e_t$}(mm$^2$) & \textbf{$e_C$} & \textbf{$rrmse$}(pixels))& \textbf{$rae$}(mm)\\
\hline
Zhuang \cite{Zhuang1994simultaneous} &   0.004     &         0.007756     &          2.41826     &       170020.300     &       170020.307     &        288.16520 &                       36039.75161\\
\hline
Dornaika \cite{dornaika1998simultaneous}: Closed Form &   0.002     &         0.010101     &          2.57979     &       300732.854     &       300732.865     &        420.05342 &                      659309.84883\\
\hline
Dornaika \cite{dornaika1998simultaneous}: Iterative &   1.684     &         7.977799     &        173.35861     &         1270.043     &         1278.021     &       1247.83275 &            \num{1.0814e+17}\\
\hline
Hirsh \cite{hirsh2001iterative} &   2.837     &         0.000095     &          0.35031     &          735.043     &          735.043     &          6.22324 &                          76.19298\\
\hline
Li \cite{li2010simultaneous}: Dual Quaternion &   0.025     &         0.067583     &         10.50628     &        81050.738     &        81050.806     &        189.19125 &                      232276.86638\\
\hline
Li \cite{li2010simultaneous}: Kronecker product &   0.001     &         0.000121     &          0.41527     &         1061.804     &         1061.804     &         21.68992 &                        4198.79638\\
\hline
Shah \cite{Shah2013Solving} &   0.001     &         0.000095     &          0.35031     &          195.932     &          195.932     &          2.27370 &                          22.70185\\
\hline \hline
\textbf{$c_1$, Euler angles, simultaneous} &  0.194      &        0.000124      &         0.42219      &         181.943      &         181.943      &         2.85971 &                          9.30873\\
\hline
\textbf{$c_1$, axis angle, simultaneous} &  0.128      &        0.000124      &         0.42244      &         181.943      &         181.943      &         2.85830 &                          9.15718\\
\hline 
\textbf{$c_1$, quaternion, simultaneous} &  0.107      &        0.000125      &         0.42286      &         181.943      &         181.943      &         2.95747 &                          9.60132\\
\hline \hline
\textbf{$c_2$, Euler angles, simultaneous} &  0.143      &        0.000097      &         0.35385      &         195.308      &         195.308      &         2.38794 &                          1.71308\\
\hline
\textbf{$c_2$, axis angle, simultaneous} &  0.125      &        0.000097      &         0.35347      &         195.072      &         195.072      &         2.38763 &                          1.72264\\
\hline
\textbf{$c_2$, quaternion, simultaneous} &  0.103      &        0.000097      &         0.35403      &         195.221      &         195.221      &         2.38995 &                          1.72108\\
\hline \hline
\textbf{$c_1$, Euler angles, separable} &  0.479      &        0.000095      &         0.35031      &         195.960      &         195.960      &         2.27053 &                         22.74722\\
\hline
\textbf{$c_1$, axis angle, separable} &  0.388      &        0.000095      &         0.35031      &         195.940      &         195.940      &         2.27327 &                         22.72429\\
\hline
\textbf{$c_1$, quaternion, separable} &  0.871      &        0.000095      &         0.35032      &         195.953      &         195.953      &         2.27077 &                         22.73063\\
\hline \hline
\textbf{$c_2$, Euler angles, separable} &  0.262      &        0.000095      &         0.35031      &         199.151      &         199.152      &         1.83791 &                          2.11556\\
\hline
\textbf{$c_2$, axis angle, separable} &   0.252     &         0.000095     &          0.35031     &          199.151     &          199.151     &          1.83794 &                           2.11534\\
\hline
\textbf{$c_2$, quaternion, separable} &   0.310     &         0.000095     &          0.35031     &          199.151     &          199.151     &          1.83794 &                           2.11532\\
\hline \hline
\textbf{$rp_1$, Euler angles} &   6.199     &         0.000103     &          0.36711     &          222.360     &          222.360     &          1.60324 &                           1.43670\\
\hline
\textbf{$rp_1$, axis angle} &   6.833     &         0.000103     &          0.36711     &          222.360     &          222.360     &          1.60324 &                           1.43670\\
\hline
\textbf{$rp_1$, quaternion} &   9.080     &         0.000103     &          0.36712     &          222.359     &          222.359     &          1.60324 &                           1.43671\\
\hline \hline
\textbf{$rp_2$, Euler angles} &  16.913     &         0.000744     &          1.08210     &          356.566     &          356.566     &          1.50485 &                           1.48190\\
\hline
\textbf{$rp_2$, axis angle} &  18.923     &         0.000744     &          1.08210     &          356.566     &          356.566     &          1.50485 &                           1.48190\\
\hline
\textbf{$rp_2$, quaternion} &  40.511     &         0.000744     &          1.08215     &          356.526     &          356.527     &          1.74254 &                           1.77705\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\begin{tabular}{|c|S[table-format=3.3]|S[table-format=1.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=8.6]|}
%\begin{tabular}{|c|S[table-format=3.4]|S[table-format=1.10]|S[table-format=2.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=4.6]|S[table-format=4.6]|}
\hline
\textbf{Method}  & \textbf{Time (s)} &\textbf{$e_{R1}$} & \textbf{$e_{R2}$} (degrees) &\textbf{$e_t$}(mm$^2$) & \textbf{$e_C$} & \textbf{$rrmse$}(pixels) & \textbf{$rae$}(mm)\\
\hline
Zhuang \cite{Zhuang1994simultaneous} &   0.002     &         0.011891     &          3.61164     &       180792.059     &       180792.071     &       1189.98270 &                      863192.48952\\
\hline
Dornaika \cite{dornaika1998simultaneous}: Closed Form &   0.001     &         0.050523     &          7.58042     &        12907.087     &        12907.138     &        205.56865 &                      656742.22560\\
\hline
Dornaika \cite{dornaika1998simultaneous}: Iterative &   0.915     &         3.793803     &         87.04476     &         4479.553     &         4483.347     &       1663.75498 &                    \num{2.4452e+07}\\
\hline
Hirsh \cite{hirsh2001iterative} &   0.255     &         0.000026     &          0.19955     &       326216.272     &       326216.272     &        238.06937 &   \num{2.0220e+15}\\
\hline
Li \cite{li2010simultaneous}: Dual Quaternion &   0.006     &         0.010035     &          4.05808     &       103138.092     &       103138.102     &         65.50840 &                       62872.32472\\
\hline
Li \cite{li2010simultaneous}: Kronecker product &   0.001     &         0.000029     &          0.20336     &          329.240     &          329.240     &          7.16277 &                         236.40669\\
\hline
Shah \cite{Shah2013Solving} &   0.001     &         0.000026     &          0.19928     &       344980.375     &       344980.375     &        360.16806 &    \num{7.2411e+16} \\
\hline \hline
\textbf{$c_1$, Euler angles, simultaneous} &  0.089      &        0.000034      &         0.22647      &          23.183      &          23.183      &         3.88770 &                         31.41986\\
\hline
\textbf{$c_1$, axis angle, simultaneous} &  0.095      &        0.000029      &         0.20681      &          23.183      &          23.183      &         3.32425 &                         17.35940\\
\hline
\textbf{$c_1$, quaternion, simultaneous} &  0.076      &        0.000031      &         0.20391      &          23.183      &          23.183      &         3.47615 &                         20.36387\\
\hline \hline
\textbf{$c_2$, Euler angles, simultaneous} &  0.087      &        0.000029      &         0.21017      &          55.699      &          55.699      &         1.08380 &                         16.49256\\
\hline
\textbf{$c_2$, axis angle, simultaneous} &  0.095      &        0.000027      &         0.20221      &          52.688      &          52.688      &         1.05500 &                         13.92408\\
\hline
\textbf{$c_2$, quaternion, simultaneous} &  0.073      &        0.000027      &         0.20221      &          52.689      &          52.689      &         1.05500 &                         13.92713\\
\hline \hline
\textbf{$c_1$, Euler angles, separable} &  0.194      &        0.000026      &         0.19955      &       65500.206      &       65500.206      &        97.00420 &                     180566.92944\\
\hline
\textbf{$c_1$, axis angle, separable} &  0.208      &        0.000026      &         0.19954      &       47820.619      &       47820.619      &        81.27227 &                     125506.43481\\
\hline
\textbf{$c_1$, quaternion, separable} &  0.364      &        0.000026      &         0.19956      &       16447.438      &       16447.438      &        47.18953 &                      33340.81463\\
\hline \hline
\textbf{$c_2$, Euler angles, separable} &  0.149      &        0.000026      &         0.19955      &       97722.408      &       97722.408      &        80.58572 &                     124624.37003\\
\hline
\textbf{$c_2$, axis angle, separable} &   0.127     &         0.000026     &          0.19956     &        44379.701     &        44379.701     &         48.28915 &                       35645.32220\\
\hline
\textbf{$c_2$, quaternion, separable} &   0.129     &         0.000026     &          0.19956     &        45070.128     &        45070.128     &         48.73628 &                       36510.79696\\
\hline \hline
\textbf{$rp_1$, Euler angles} &   3.457     &         0.000113     &          0.39344     &          275.759     &          275.759     &          0.64876 &                           1.21893\\
\hline
\textbf{$rp_1$, axis angle} &   3.575     &         0.000113     &          0.39344     &          275.758     &          275.758     &          0.64876 &                           1.21889\\
\hline
\textbf{$rp_1$, quaternion} &   4.626     &         0.000113     &          0.39344     &          275.754     &          275.754     &          0.64876 &                           1.21887\\
\hline \hline
\textbf{$rp_2$, Euler angles} &  20.548     &         0.000647     &          1.02519     &         1115.528     &         1115.528     &          0.60515 &                           0.95055\\
\hline
\textbf{$rp_2$, axis angle} &  18.775     &         0.000647     &          1.02517     &         1115.735     &         1115.736     &          0.60515 &                           0.95095\\
\hline
\textbf{$rp_2$, quaternion} &  16.906     &         0.000633     &          1.01357     &          780.246     &          780.247     &          0.60535 &                           0.95353\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\begin{tabular}{|c|S[table-format=3.3]|S[table-format=1.6]|S[table-format=2.6]|S[table-format=6.3]|S[table-format=6.3]|S[table-format=3.6]|S[table-format=3.6]|S[table-format=8.6]|}
\hline
\textbf{Method} & \textbf{Time (s)} & \textbf{$e_{R1}$} & \parbox[t]{1cm}{\textbf{$e_{R2}$}\\(degrees)} &\textbf{$e_t$}(mm$^2$) & \textbf{$e_C$} & \parbox[t]{1cm}{\textbf{$rrmse_0$}\\(pixels)} & \parbox[t]{1cm}{\textbf{$rrmse_1$}\\(pixels)}& \textbf{$rae$}(mm)\\
%\textbf{Method}  & \textbf{Time (s)} &\textbf{$e_{R1}$} & \textbf{$e_{R2}$} (degrees) &\textbf{$e_t$}(mm$^2$) & \textbf{$e_C$} & \textbf{$rrmse$}(pixels) & \textbf{$rae$}(mm)\\
\hline
\textbf{$c_1$, Euler angles, simultaneous} &  0.379      &        0.000026      &         0.19394      &          21.058      &          21.058      &         2.31750      &         2.00713 &                         16.60861\\
\hline
\textbf{$c_1$, axis angle, simultaneous} &  0.324      &        0.000026      &         0.19394      &          21.058      &          21.058      &         2.31750      &         2.00713 &                         16.60861\\
\hline
\textbf{$c_1$, quaternion, simultaneous} &  0.329      &        0.000026      &         0.19394      &          21.058      &          21.058      &         2.31750      &         2.00713 &                         16.60861\\
\hline \hline
\textbf{$c_2$, Euler angles, simultaneous} &  0.188      &        0.000028      &         0.20696      &          53.429      &          53.429      &         0.76638      &         0.77438 &                         15.62373\\
\hline
\textbf{$c_2$, axis angle, simultaneous} &  0.249      &        0.000025      &         0.19379      &          49.196      &          49.196      &         0.75096      &         0.73416 &                         12.66734\\
\hline
\textbf{$c_2$, quaternion, simultaneous} &  0.258      &        0.000025      &         0.19379      &          49.196      &          49.196      &         0.75095      &         0.73416 &                         12.66495\\
\hline \hline
\textbf{$c_1$, Euler angles, separable} &  0.551      &        0.000023      &         0.18634      &       60839.760      &       60839.760      &        68.71189      &        62.04204 &                     141166.19116\\
\hline
\textbf{$c_1$, axis angle, separable} &  0.629      &        0.000023      &         0.18634      &       44654.582      &       44654.582      &        57.63439      &        52.07320 &                     100711.15406\\
\hline
\textbf{$c_1$, quaternion, separable} &  0.801      &        0.000023      &         0.18634      &       15522.257      &       15522.257      &        33.50245      &        30.10268 &                      27704.61122\\
\hline \hline
\textbf{$c_2$, Euler angles, separable} &  0.335      &        0.000023      &         0.18632      &       91211.109      &       91211.109      &        57.10190      &        51.71440 &                     102266.48506\\
\hline
\textbf{$c_2$, axis angle, separable} &   0.355     &         0.000023     &          0.18634     &        41522.221     &        41522.222     &         34.20819     &         30.76903 &                       29935.04867\\
\hline
\textbf{$c_2$, quaternion, separable} &   0.366     &         0.000023     &          0.18634     &        42030.021     &        42030.021     &         34.45783     &         30.99755 &                       30503.05925\\
\hline \hline
\textbf{$rp_1$, Euler angles} &   8.851     &         0.000115     &          0.40124     &          284.033     &          284.033     &          0.46116     &          0.47084 &                           1.49903\\
\hline
\textbf{$rp_1$, axis angle} &   9.324     &         0.000115     &          0.40124     &          284.032     &          284.032     &          0.46116     &          0.47084 &                           1.49913\\
\hline
\textbf{$rp_1$, quaternion} &  16.287     &         0.000115     &          0.40124     &          284.028     &          284.028     &          0.46116     &          0.47084 &                           1.49854\\
\hline \hline
\textbf{$rp_2$, Euler angles} &  90.490     &         0.000716     &          1.07923     &         1479.389     &         1479.390     &          0.42986     &          0.43418 &                           1.17942\\
\hline
\textbf{$rp_2$, axis angle} &  92.689     &         0.000716     &          1.07909     &         1478.408     &         1478.408     &          0.42986     &          0.43417 &                           1.18624\\
\hline
\textbf{$rp_2$, quaternion} & 109.332     &         0.000706     &          1.07121     &         1546.118     &         1546.119     &          0.42975     &          0.43527 &                           1.22238\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\begin{tabular}{|c|S[table-format=3.3]|S[table-format=1.6]|S[table-format=2.6]|S[table-format=4.3]|S[table-format=4.3]|S[table-format=1.6]|S[table-format=1.6]|S[table-format=1.6]|S[table-format=2.5]|}
\hline
\textbf{Method} & \textbf{Time (s)} & \textbf{$e_{R1}$} & \parbox[t]{1cm}{\textbf{$e_{R2}$}\\(degrees)} &\textbf{$e_t$}(mm$^2$) & \textbf{$e_C$} & \parbox[t]{1cm}{\textbf{$rrmse_0$}\\(pixels)} & \parbox[t]{1cm}{\textbf{$rrmse_1$}\\(pixels)} & \parbox[t]{1cm}{\textbf{$rrmse_2$}\\(pixels)} & \textbf{$rae$}(mm)\\
\hline
\textbf{$c_1$, Euler angles, simultaneous} &  1.239      &        0.000038      &         0.22362      &          37.896      &          37.896      &         1.70064      &         1.70482      &         2.05210 &                         25.57334\\
\hline
\textbf{$c_1$, axis angle, simultaneous} &  1.074      &        0.000034      &         0.21638      &          37.896      &          37.896      &         1.76764      &         1.86725      &         1.57616 &                         27.67145\\
\hline
\textbf{$c_1$, quaternion, simultaneous} &  0.940      &        0.000037      &         0.21982      &          37.896      &          37.896      &         1.59013      &         1.59645      &         1.89845 &                         21.54823\\
\hline \hline
\textbf{$c_2$, Euler angles, simultaneous} &  1.266      &        0.000038      &         0.23489      &          68.522      &          68.522      &         0.77711      &         0.68944      &         0.46426 &                          9.88793\\
\hline
\textbf{$c_2$, axis angle, simultaneous} &  1.086      &        0.000034      &         0.21444      &          63.860      &          63.860      &         0.74081      &         0.67274      &         0.46470 &                          7.12096\\
\hline
\textbf{$c_2$, quaternion, simultaneous} &  1.657      &        0.000034      &         0.21444      &          63.860      &          63.860      &         0.74081      &         0.67274      &         0.46470 &                          7.11958\\
\hline \hline
\textbf{$c_1$, Euler angles, separable} &  2.740      &        0.000026      &         0.18337      &          45.197      &          45.197      &         1.63227      &         1.62238      &         0.92840 &                         14.48648\\
\hline
\textbf{$c_1$, axis angle, separable} &  2.632      &        0.000026      &         0.18336      &          45.215      &          45.215      &         1.63214      &         1.62222      &         0.92833 &                         14.47376\\
\hline
\textbf{$c_1$, quaternion, separable} &  5.425      &        0.000026      &         0.18336      &          45.224      &          45.224      &         1.63210      &         1.62217      &         0.92832 &                         14.47621\\
\hline \hline
\textbf{$c_2$, Euler angles, separable} &  1.973      &        0.000026      &         0.18335      &          45.615      &          45.615      &         1.62664      &         1.61234      &         0.92458 &                          9.16592\\
\hline
\textbf{$c_2$, axis angle, separable} &   2.278     &         0.000026     &          0.18336     &           45.605     &           45.605     &          1.62660     &          1.61231     &          0.92456 &                           9.16792\\
\hline
\textbf{$c_2$, quaternion, separable} &   2.539     &         0.000026     &          0.18336     &           45.606     &           45.606     &          1.62661     &          1.61231     &          0.92457 &                           9.16702\\
\hline \hline
\textbf{$rp_1$, Euler angles} &  50.378     &         0.000106     &          0.38311     &          281.083     &          281.083     &          0.56004     &          0.56222     &          0.41462 &                           1.12430\\
\hline
\textbf{$rp_1$, axis angle} &  53.302     &         0.000106     &          0.38311     &          281.083     &          281.083     &          0.56004     &          0.56222     &          0.41462 &                           1.12431\\
\hline
\textbf{$rp_1$, quaternion} &  66.758     &         0.000106     &          0.38310     &          281.050     &          281.050     &          0.56003     &          0.56222     &          0.41461 &                           1.12354\\
\hline \hline
\textbf{$rp_2$, Euler angles} & 254.175     &         0.000450     &          0.84546     &         1752.721     &         1752.721     &          0.53634     &          0.52495     &          0.39315 &                           1.15802\\
\hline
\textbf{$rp_2$, axis angle} & 271.251     &         0.000450     &          0.84546     &         1752.721     &         1752.721     &          0.53634     &          0.52495     &          0.39315 &                           1.15792\\
\hline
\textbf{$rp_2$, quaternion} & 415.247     &         0.000450     &          0.84596     &         1755.846     &         1755.847     &          0.53635     &          0.52495     &          0.39314 &                           1.17216\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\begin{tabular}{|c|S[table-format=3.3]|S[table-format=1.6]|S[table-format=2.6]|S[table-format=4.3]|S[table-format=4.3]|S[table-format=1.6]|S[table-format=1.6]|S[table-format=1.6]|S[table-format=2.5]|}
%\begin{tabular}{|c|S[table-format=3.3]|S[table-format=1.6]|S[table-format=2.6]|S[table-format=4.3]|S[table-format=4.3]|S[table-format=1.6]|S[table-format=1.6]|S[table-format=1.6]|S[table-format=2.5]|}
\hline
\textbf{Method} & \textbf{Time (s)} & \textbf{$e_{R1}$} & \parbox[t]{1cm}{\textbf{$e_{R2}$}\\(degrees)} &\textbf{$e_t$}(mm$^2$) & \textbf{$e_C$} & \parbox[t]{1cm}{\textbf{$rrmse_0$}\\(pixels)} & \parbox[t]{1cm}{\textbf{$rrmse_1$}\\(pixels)} & \parbox[t]{1cm}{\textbf{$rrmse_2$}\\(pixels)} & \textbf{$rae$}(mm)\\
\hline
\textbf{$c_1$, Euler angles, simultaneous} &  1.380      &        0.000033      &         0.20899      &          34.731      &          34.731      &         2.51484      &         3.04888      &         1.38608 &                         35.34176\\
\hline
\textbf{$c_1$, axis angle, simultaneous} &  1.163      &        0.000022      &         0.17233      &          34.731      &          34.731      &         1.47551      &         1.74641      &         0.83057 &                          9.75977\\
\hline
\textbf{$c_1$, quaternion, simultaneous} &  1.000      &        0.000025      &         0.17752      &          34.731      &          34.731      &         1.67117      &         1.81219      &         0.98439 &                         10.54219\\
\hline \hline
\textbf{$c_2$, Euler angles, simultaneous} &  1.123      &        0.000033      &         0.22152      &          65.159      &          65.159      &         0.80521      &         0.88514      &         0.42918 &                          3.75085\\
\hline
\textbf{$c_2$, axis angle, simultaneous} &  1.169      &        0.000029      &         0.19755      &          60.197      &          60.197      &         0.77679      &         0.86174      &         0.42224 &                          2.18616\\
\hline
\textbf{$c_2$, quaternion, simultaneous} &  1.461      &        0.000029      &         0.19756      &          60.195      &          60.195      &         0.77681      &         0.86175      &         0.42224 &                          2.18684\\
\hline \hline
\textbf{$c_1$, Euler angles, separable} &  2.952      &        0.000019      &         0.15764      &          39.414      &          39.414      &         1.82489      &         1.83352      &         0.95477 &                          9.52354\\
\hline 
\textbf{$c_1$, axis angle, separable} &  2.907      &        0.000019      &         0.15764      &          39.421      &          39.421      &         1.82478      &         1.83336      &         0.95472 &                          9.50195\\
\hline
\textbf{$c_1$, quaternion, separable} &  5.430      &        0.000019      &         0.15764      &          39.422      &          39.422      &         1.82477      &         1.83336      &         0.95472 &                          9.50182\\
\hline \hline
\textbf{$c_2$, Euler angles, separable} &  2.254      &        0.000019      &         0.15763      &          39.704      &          39.704      &         1.82115      &         1.81528      &         0.95271 &                          4.28711\\
\hline
\textbf{$c_2$, axis angle, separable} &   2.395     &         0.000019     &          0.15764     &           39.698     &           39.698     &          1.82112     &          1.81525     &          0.95269 &                           4.28802\\
\hline
\textbf{$c_2$, quaternion, separable} &   2.486     &         0.000019     &          0.15764     &           39.699     &           39.699     &          1.82113     &          1.81525     &          0.95270 &                           4.28724\\
\hline \hline
\textbf{$rp_1$, Euler angles} &  48.996     &         0.000077     &          0.33695     &          203.549     &          203.549     &          0.66747     &          0.74590     &          0.38145 &                           0.90042\\
\hline
\textbf{$rp_1$, axis angle} &  60.106     &         0.000077     &          0.33695     &          203.548     &          203.548     &          0.66747     &          0.74590     &          0.38145 &                           0.90046\\
\hline
\textbf{$rp_1$, quaternion} &  60.997     &         0.000077     &          0.33695     &          203.547     &          203.547     &          0.66747     &          0.74590     &          0.38145 &                           0.90036\\
\hline \hline
\textbf{$rp_2$, Euler angles} & 246.888     &         0.000610     &          0.97951     &         1588.677     &         1588.677     &          0.65152     &          0.72278     &          0.36231 &                           0.99779\\
\hline
\textbf{$rp_2$, axis angle} & 262.795     &         0.000610     &          0.97947     &         1588.564     &         1588.565     &          0.65152     &          0.72278     &          0.36232 &                           0.99940\\
\hline
\textbf{$rp_2$, quaternion} & 267.045     &         0.000612     &          0.98097     &         1584.753     &         1584.754     &          0.65152     &          0.72279     &          0.36168 &                           1.01333\\
\hline
\end{tabular}
